Quantum Reinforcement Learning via Policy Iteration

Quantum computing has shown the potential to substantially speed up machine learning applications, in particular for supervised and unsupervised learning. Reinforcement learning, on the other hand, has become essential for solving many decision making problems and policy iteration methods remain the foundation of such approaches. In this paper, we provide a general framework for performing quantum reinforcement learning via policy iteration. We validate our framework by designing and analyzing: \emph{quantum policy evaluation} methods for infinite horizon discounted problems by building quantum states that approximately encode the value function of a policy $\pi$; and \emph{quantum policy improvement} methods by post-processing measurement outcomes on these quantum states. Last, we study the theoretical and experimental performance of our quantum algorithms on two environments from OpenAI's Gym.

==> figures/environment-frozen-lake.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.25\linewidth}{!}{
        \begin{tikzpicture}
            \draw[step=1cm, gray, very thin] (0, -8) grid (8, 0);
            \foreach \x in {0,1,...,7} {
                \node at (-0.5,-\x-0.5) {$\x$};
                \node[left] at (\x+0.5,0.5) {$\x$};
                \fill[black] (0, -\x) rectangle (1, -\x-1);
                \fill[black] (7, -\x) rectangle (8, -\x-1);
                }
            \foreach \x in {1,...,5} {
                \fill[black] (\x, -\x) rectangle (\x+1, -\x-1);
                }
            \foreach \x in {1,...,6} {
                \fill[black] (\x, 0) rectangle (\x+1, -1);
                \fill[black] (\x, -7) rectangle (\x+1, -8);
                }
        \end{tikzpicture}
                }
    \caption{An example of the \textsc{FrozenLake} environment with holes located in the diagonal.}
    \label{fig:environment-frozen-lake}
\end{figure}

==> figures/environment-inverted-pendulum.tex <==
\begin{figure}[t]
    \centering
    
    \begin{tikzpicture}[thick]
     
        \newcommand{\ang}{30}
        \begin{scope} [draw = black,
            fill = white, 
            dot/.style = {orange, radius = .025}]
         \filldraw [rotate around = {-\ang:(0,1.5)}] (.09,1.5) -- 
            +(0,2) arc (0:180:.09) 
            coordinate [pos = .5] (T) -- (-.09,1.5);
        \filldraw (0,1.52) circle (.15);
        \fill[dot] (0,1.52) circle;
        \end{scope}
        \begin{scope} [thin, orange!50!black]
            \draw (T) -- (0,1.52) coordinate (P);
            \draw[dashed] (P) + (0,0) -- +(0,2.2);
            \draw (P) + (0,.5) arc (90:90-\ang:.5) node [black, midway, above] {$\theta$};
        \end{scope}
    \end{tikzpicture}
    \caption{\textsc{InvertedPendulum} environment.}
    \label{fig:cart-pole}
\end{figure}

==> figures/environment.tex <==
\begin{figure}[t]
    \centering
        \begin{tikzpicture}[node distance = 6em, auto, thick]
            \node [block] (Agent) {\textbf{Agent}};
            \node [block, below of=Agent] (Environment) {\textbf{Environment}};
             \path [line] (Agent.0) --++ (4em,0em) |- node [near start]{$a_t$} (Environment.0);
             \path [line] (Environment.190) --++ (-6em,0em) |- node [near start] {$s_t$} (Agent.170);
             \path [line,dotted] (Environment.170) --++ (-4.25em,0em) |- node [near start, right] {$r_t|s_{t+1}$} (Agent.190);
        \end{tikzpicture}
    \caption{The agent–environment interaction \cite{Sutton2005ReinforcementLA}.}
    \label{fig:env}
\end{figure}

==> figures/scheme-quantum-approximate-policy-iteration.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.45\linewidth}{!}{
        \begin{tikzpicture}[node distance=2cm]
            \node[font=\bfseries] (function) [box_yellow] {Quantum Approximate \\ Value Function $\ket{\widetilde{Q}^\pi}$};
            \node[font=\bfseries] (pi_improv) [box_orange, below of=function, xshift=-3cm] {Policy \\ Improvement};
            \node[font=\bfseries] (pi_actor) [box_green, below of=pi_improv] {Quantum \\ Policy Mapping};
            \node[font=\bfseries] (pi_eval) [box_orange, right of=pi_actor, xshift=4cm] {Policy \\ Evaluation};
            \node[font=\bfseries] (pi_critic) [box_green, right of=pi_improv, xshift=4cm] {Quantum Value Function Mapping};
            \node[font=\bfseries] (policy) [box_yellow, below of=pi_actor, xshift=3cm] {Quantum Approximate \\ Policy $\pi$};
            \node[font=\bfseries][draw, thick, rounded corners, dashed, inner xsep=0.5em, inner ysep=0.5em, fit= (pi_eval) (pi_critic)] (box_eval) {};
            \node[font=\bfseries][draw, thick, rounded corners, dashed, inner xsep=0.5em, inner ysep=0.5em, fit= (pi_improv) (pi_actor)] (box_improv) {};
            \draw [arrow] (box_eval) |- (function);
            \draw [arrow] (function) -| (box_improv);
            \draw [arrow] (box_improv) |- (policy);
            \draw [arrow] (policy) -| (box_eval);
            \draw[thick] (pi_actor) -- (pi_improv);
            \draw[thick] (pi_critic) -- (pi_eval);
        \end{tikzpicture}
                }
    \caption{Quantum Approximate Policy Iteration}
    \label{fig:scheme-quantum-approximate-policy-iteration}
\end{figure}

==> figures/scheme-quantum-policy-iteration.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.45\linewidth}{!}{
            \begin{tikzpicture}[node distance=2cm,scale=0.5]
            \node[font=\bfseries] (function) [box_yellow] {Quantum \\ Value Function $\ket{Q^\pi}$};
            \node[font=\bfseries] (pi_improv) [box_orange, below of=function, ,yshift=-0.8cm, xshift=-3cm] {Quantum \\ Policy Improvement};
            \node[font=\bfseries] (pi_eval) [box_orange, right of=pi_improv, xshift=4cm] {Quantum \\ Policy Evaluation};
            \node[font=\bfseries] (policy) [box_yellow, below of=pi_improv, xshift=3cm] {Policy $\pi$};
            \draw [arrow] (pi_eval) |- (function);
            \draw [arrow] (function) -| (pi_improv);
            \draw [arrow] (pi_improv) |- (policy);
            \draw [arrow] (policy) -| (pi_eval);
            \end{tikzpicture}
                }
    \caption{Quantum Policy Iteration}
    \label{fig:scheme-quantum-policy-iteration}
\end{figure}

==> figures/schemes-policy-iteration.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{subfigure}[b]{0.45\linewidth}
            \centering
            \resizebox{\linewidth}{!}{
                \begin{tikzpicture}[node distance=2cm,scale=0.5]
                \node[font=\bfseries] (function) [box_yellow] {Value Function $Q^\pi$};
                \node[font=\bfseries] (pi_improv) [box_orange, below of=function, ,yshift=-0.8cm, xshift=-3cm] {Policy \\ Improvement};
                \node[font=\bfseries] (pi_eval) [box_orange, right of=pi_improv, xshift=4cm] {Policy \\ Evaluation};
                \node[font=\bfseries] (policy) [box_yellow, below of=pi_improv, xshift=3cm, yshift=-0.8cm] {Policy $\pi$};
                \draw [arrow] (pi_eval) |- (function);
                \draw [arrow] (function) -| (pi_improv);
                \draw [arrow] (pi_improv) |- (policy);
                \draw [arrow] (policy) -| (pi_eval);
                \end{tikzpicture}
            }
            \caption{Policy Iteration}
            \label{fig:scheme-policy-iteration}
        \end{subfigure}
        \begin{subfigure}[b]{0.44\textwidth}
        \centering
            \resizebox{\linewidth}{!}{
                \begin{tikzpicture}[node distance=2cm]
                \node[font=\bfseries] (function) [box_yellow] {Approximate \\ Value Function $\widetilde{Q}^\pi$};
                \node[font=\bfseries] (pi_improv) [box_orange, below of=function, xshift=-3cm] {Policy \\ Improvement};
                \node[font=\bfseries] (pi_actor) [box_blue, below of=pi_improv] {Policy \\ Projection};
                \node[font=\bfseries] (pi_eval) [box_orange, right of=pi_actor, xshift=4cm] {Policy \\ Evaluation};
                \node[font=\bfseries] (pi_critic) [box_blue, right of=pi_improv, xshift=4cm] {Value Function \\ Projection};
                \node[font=\bfseries] (policy) [box_yellow, below of=pi_actor, xshift=3cm] {Approximate Policy $\tilde{\pi}$};
                \node[font=\bfseries][draw, thick, rounded corners, dashed, inner xsep=0.5em, inner ysep=0.5em, fit= (pi_eval) (pi_critic)] (box_eval) {};
                \node[font=\bfseries][draw, thick, rounded corners, dashed, inner xsep=0.5em, inner ysep=0.5em, fit= (pi_improv) (pi_actor)] (box_improv) {};
                \draw [arrow] (box_eval) |- (function);
                \draw [arrow] (function) -| (box_improv);
                \draw [arrow] (box_improv) |- (policy);
                \draw [arrow] (policy) -| (box_eval);
                \draw[thick] (pi_actor) -- (pi_improv);
                \draw[thick] (pi_critic) -- (pi_eval);
                \end{tikzpicture}
            }
            \caption{Approximate Policy Iteration }   
            \label{fig:scheme-approximate-policy-iteration}
        \end{subfigure}
        \caption{General schemes of PI (\ref{fig:scheme-policy-iteration}) and API (\ref{fig:scheme-approximate-policy-iteration}) as reproduced in \cite{Lagoudakis2003LeastSquaresPI}. }
        \label{fig:schemes-classical}
    \end{center}
\end{figure}
